Bayesian Analysis Using a Constrained Mixture of Normal-Inverse-Gamma Models

Gaussian mixtures of regressions are commonly implemented via a Gibbs sampler. This Markov chain Monte Carlo (MCMC) algorithm can be computationally burdensome because of the need to update discrete-valued latent component allocation parameters whose dimension increases as the sample size increases. In this article, we propose applying the method of composition to a Gaussian finite mixture model with a Normal-Inverse-Gamma (NIG) prior which allows one to write the posterior distribution as the product of conditional distributions. Namely, the conditional distribution of parameters given the data and mixture labels, times the marginal posterior of the mixture labels. The conditional distribution of parameters given the data and mixture labels, can be sampled from directly, instead of using MCMC. The expression of the marginal posterior of the mixture labels is known up to a proportionality constant and we adapt existing approaches in Bayesian selective inference to constrain the space of component labels to those arising from preliminary estimators, which alleviates a commonly encountered bottleneck. In simulation studies, we consider several settings and compare several versions of our constrained mixture of NIG models to two different MCMC-based strategies and demonstrate their use on natality data from the CDC.

==> diagram_fmm.tex <==
\begin{tikzpicture}[
    scale=0.6,
    transform shape,
    font=\sffamily,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
    >=Stealth,
    line/.style={->, very thick, draw=black!75},
    box/.style={
        draw=black!70,
        thick,
        rounded corners=8pt,
        align=center,
        inner sep=7pt,
        text width=#1
    },
    root/.style={box=2.6cm, fill=black!5, minimum height=1.35cm},
    branch/.style={box=3.7cm, fill=blue!6, minimum height=2.15cm},
    method/.style={box=9.8cm, fill=white, minimum height=1.85cm},
    output/.style={box=6.4cm, fill=green!7, minimum height=2.45cm},
    note/.style={font=\sffamily\small\itshape, text=blue!70!black}
]

% Main nodes
\node[root] (fmm) at (0,0) {
    \boxtitle{Gaussian}\\
    \boxtitle{FMM}
};

\node[branch] (uncon) at (5.0,3.0) {
    \boxtitle{Unconstrained}\\
    \boxtitle{Model}\\[2pt]
    Sample labels from full
    label space
};

\node[branch] (con) at (5.0,-3.0) {
    \boxtitle{Constrained Model}\\[2pt]
    Restrict space of
    labels to candidate set
};

% Unconstrained branch
\node[method] (direct) at (14.2,6.8) {
    \boxtitle{Direct Sampler}\\[2pt]
    Enumerate full label space\par
    \boxnote{Feasible for $N$~$\leq$~$13$ only}
};

\node[method] (mcmc) at (14.2,3.8) {
    \boxtitle{MC-MCMC}\\[2pt]
    Gibbs sampler to sample from marginal posterior of
    labels and method of composition for continuous
    parameters\par
    \boxnote{Slow for large $N$}
};

\node[method] (gibbs) at (14.2,0.9) {
    \boxtitle{Traditional Gibbs Sampler}\\[2pt]
    Full MCMC baseline\par
    \boxnote{Slow for large $N$}
};

% Constrained branch
\node[method] (dsconst) at (14.2,-1.9) {
    \boxtitle{DS-Const}\\[2pt]
    Gibbs sampler for unconstrained Gaussian FMM
    using a subset of the data then predict labels for
    entire data
};

\node[method] (dsml) at (14.2,-4.6) {
    \boxtitle{DS-ML}\\[2pt]
    Build candidate set via ML clustering on full dataset
};

\node[method] (dsconstmap) at (14.2,-7.3) {
    \boxtitle{DS-Const-MAP}\\[2pt]
    Use the marginal posterior mode of DS-Const as
    the initialization for ML clustering
};

\node[output] (final) at (25.0,-4.6) {
    (1) Sample from reduced label
    space\par
    (2) Sample continuous parameters
    via method of composition\par
    \boxnote{Scalable for large $N$}
};

% Arrows from root
\draw[line] (fmm.north east) -- (uncon.west);
\draw[line] (fmm.south east) -- (con.west);

% Arrows from unconstrained model
\draw[line] (uncon.east) -- (direct.west);
\draw[line] (uncon.east) -- (mcmc.west);
\draw[line] (uncon.east) -- (gibbs.west);

% Arrows from constrained model
\draw[line] (con.east) -- (dsconst.west);
\draw[line] (con.east) -- (dsml.west);
\draw[line] (con.east) -- (dsconstmap.west);

% Final reduced-space sampler arrows
\draw[line] (dsconst.east) -- ($(final.west)+(0,0.75)$);
\draw[line] (dsml.east) -- (final.west);
\draw[line] (dsconstmap.east) -- ($(final.west)+(0,-0.75)$);

\end{tikzpicture}

